Pilot-Aided Distributed Multi-Group Multicast Precoding Design for Cell-Free Massive MIMO

We propose fully distributed multi-group multicast precoding designs for cell-free massive multiple-input multiple-output (MIMO) systems with modest training overhead. We target the minimization of the sum of the maximum mean squared errors (MSEs) over the multicast groups, which is then approximated with a weighted sum MSE minimization to simplify the computation and signaling. To design the joint network-wide multi-group multicast precoders at the base stations (BSs) and the combiners at the user equipments (UEs) in a fully distributed fashion, we adopt an iterative bi-directional training scheme with UE-specific or group-specific precoded uplink pilots and group-specific precoded downlink pilots. To this end, we introduce a new group-specific uplink training resource that entirely eliminates the need for backhaul signaling for the channel state information (CSI) exchange. The precoders are optimized locally at each BS by means of either best-response or gradient-based updates, and the convergence of the two approaches is analyzed with respect to the centralized implementation with perfect CSI. Finally, numerical results show that the proposed distributed methods greatly outperform conventional cell-free massive MIMO precoding designs that rely solely on local CSI.

==> Figdata/fig2plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=1, xmax=10,
	ymin=0, ymax=70,
    xlabel={Alternating optimization iterations},
    ylabel={Average sum-group rate [bps/Hz]},
	xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0,10,20,30,40,50,60,70},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.53)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, black,mark=o, dashed, mark options={solid}]
table[x=xin, y=grpMSEp30dBm, col sep=comma] 
{Figdata/fig2data.txt};
\addlegendentry{Sum-group MSE, $\rho_{\bs} = 30$~dBm};

\addplot[thick, blue,  mark=o]
table[x=xin, y=sumMSEp30dBm, col sep=comma] 
{Figdata/fig2data.txt};
\addlegendentry{Sum MSE, $\rho_{\bs} = 30$~dBm};

\addplot[thick, black,mark=square, dashed, mark options={solid}]
table[x=xin, y=grpMSEp10dBm, col sep=comma] 
{Figdata/fig2data.txt};
\addlegendentry{Sum-group MSE, $\rho_{\bs} = 10$~dBm};

\addplot[thick, mark=square, blue]
table[x=xin, y=sumMSEp10dBm, col sep=comma] 
{Figdata/fig2data.txt};
\addlegendentry{Sum MSE, $\rho_{\bs} = 10$~dBm};

\addplot[thick, black, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=grpMSEm10dBm, col sep=comma] 
{Figdata/fig2data.txt};
\addlegendentry{Sum-group MSE, $\rho_{\bs} = -10$~dBm};

\addplot[thick, blue, mark=diamond]
table[x=xin, y=sumMSEm10dBm, col sep=comma] 
{Figdata/fig2data.txt};
\addlegendentry{Sum MSE, $\rho_{\bs} = -10$~dBm};

\end{axis}

\end{tikzpicture}

==> Figdata/fig3plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=1, xmax=30,
	ymin=15, ymax=90,
    xlabel={Bi-directional training iterations},
    ylabel={Average sum-group rate [bps/Hz]},
    xtick={1,5,10,15,20,25,30},	
    ytick={20,30,40,50,60,70,80,90},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, black,mark=+, dashed, mark options={solid}]
table[x=xin, y=cenPer, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Centralized (perfect CSI)};

\addplot[thick,black,mark=square, dashed, mark options={solid}]
table[x=xin, y=cen, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Centralized};

\addplot[thick, green,mark=triangle, dashed, mark options={solid}]
table[x=xin, y=locMMSE, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Local MMSE};

\addplot[thick,  red, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=locMF, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Local MF};

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig3data.txt};
\addlegendentry{Distributed GB};

\end{axis}

\end{tikzpicture}

==> Figdata/fig4plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=1, xmax=30,
	ymin=0, ymax=65,
    xlabel={Bi-directional training iterations},
    ylabel={Average effective sum-group rate [bps/Hz]},
	xtick={1,5,10,15,20,25,30},
    ytick={0,10,20,30,40,50,60},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, green, mark=triangle, dashed, mark options={solid}]
table[x=xin, y=locMMSE, col sep=comma] 
{Figdata/fig4data.txt};
\addlegendentry{Local MMSE};

\addplot[thick, red, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=locMF, col sep=comma] 
{Figdata/fig4data.txt};
\addlegendentry{Local MF};

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig4data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig4data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig4data.txt};
\addlegendentry{Distributed GB};

\addplot[green, mark=*, only marks, mark options={solid, scale=1.5}]
table[x=xin, y=locMMSE, col sep=comma, restrict x to domain=3:3] 
{Figdata/fig4data.txt};

\addplot[red, mark=*, only marks, mark options={solid, scale=1.5}]
table[x=xin, y=locMF, col sep=comma, restrict x to domain=6:6] 
{Figdata/fig4data.txt};

\addplot[magenta, mark=*, only marks, mark options={solid, scale=1.5}]
table[x=xin, y=disBR, col sep=comma, restrict x to domain=4:4] 
{Figdata/fig4data.txt};

\addplot[cyan, mark=*, only marks, mark options={solid, scale=1.5}]
table[x=xin, y=disBR-GS, col sep=comma, restrict x to domain=6:6] 
{Figdata/fig4data.txt};

\addplot[blue, mark=*, only marks, mark options={solid, scale=1.5}]
table[x=xin, y=disGB, col sep=comma, restrict x to domain=7:7] 
{Figdata/fig4data.txt};

\end{axis}

\end{tikzpicture}

==> Figdata/fig5plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=100, xmax=5000,
	ymin=10, ymax=75,
    xlabel={$r_\mathrm{t}$},
    ylabel={Average effective sum-group rate [bps/Hz]},
	xtick={100,1000,2000,3000,4000,5000},
    ytick={10,20,30,40,50,60,70,80},
	xticklabels={100,1000,2000,3000,4000,5000},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, green,mark=triangle, dashed, mark options={solid}]
table[x=xin, y=locMMSE, col sep=comma] 
{Figdata/fig5data.txt};
\addlegendentry{Local MMSE};

\addplot[thick,  red, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=locMF, col sep=comma] 
{Figdata/fig5data.txt};
\addlegendentry{Local MF};

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig5data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig5data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig5data.txt};
\addlegendentry{Distributed GB};

\end{axis}

\end{tikzpicture}

==> Figdata/fig6plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=2, xmax=16,
	ymin=5, ymax=70,
    xlabel={$|\setK_g|$},
    ylabel={Average effective sum-group rate [bps/Hz]},
	xtick={2,4,8,16},
    ytick={10,20,30,40,50,60,70},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.02,0.02)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
    xmode=log,
    log basis x={2}
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, green,mark=triangle, dashed, mark options={solid}]
table[x=xin, y=locMMSE, col sep=comma] 
{Figdata/fig6data.txt};
\addlegendentry{Local MMSE};

\addplot[thick,  red, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=locMF, col sep=comma] 
{Figdata/fig6data.txt};
\addlegendentry{Local MF};

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig6data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig6data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig6data.txt};
\addlegendentry{Distributed GB};

\end{axis}

\end{tikzpicture}

==> Figdata/fig7plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=4, xmax=32,
	ymin=20, ymax=75,
    xlabel={$M$},
    ylabel={Average effective sum-group rate [bps/Hz]},
	xtick={4,8,16,32},
    ytick={20,30,40,50,60,70},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
    xmode=log,
    log basis x={2}
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, green,mark=triangle, dashed, mark options={solid}]
table[x=xin, y=locMMSE, col sep=comma] 
{Figdata/fig7data.txt};
\addlegendentry{Local MMSE};

\addplot[thick,  red, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=locMF, col sep=comma] 
{Figdata/fig7data.txt};
\addlegendentry{Local MF};

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig7data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig7data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig7data.txt};
\addlegendentry{Distributed GB};

\end{axis}

\end{tikzpicture}

==> Figdata/fig8plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=100, xmax=5000,
	ymin=5, ymax=25,
    xlabel={$r_\mathrm{t}$},
    ylabel={Average effective  sum-group rate [bps/Hz]},
    xtick={100,1000,2000,3000,4000,5000},
    ytick={5,10,15,20,25},
	xticklabels={100,1000,2000,3000,4000,5000},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, green,mark=triangle, dashed, mark options={solid}]
table[x=xin, y=locMMSE, col sep=comma] 
{Figdata/fig8data.txt};
\addlegendentry{Local MMSE};

\addplot[thick,  red, mark=diamond, dashed, mark options={solid}]
table[x=xin, y=locMF, col sep=comma] 
{Figdata/fig8data.txt};
\addlegendentry{Local MF};

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig8data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig8data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig8data.txt};
\addlegendentry{Distributed GB};

\end{axis}

\end{tikzpicture}

==> Figdata/fig9plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=100, xmax=5000,
	ymin=5, ymax=85,
    xlabel={$r_\mathrm{t}$},
    ylabel={Average effective sum-group rate [bps/Hz]},
	xtick={100,1000,2000,3000,4000,5000},
    ytick={0,10,20,30,40,50,60,70,80},
	xticklabels={100,1000,2000,3000,4000,5000},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend style={at={(0.98,0.02)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[thick, magenta, mark=star, mark options={solid}]
table[x=xin, y=disBR, col sep=comma] 
{Figdata/fig9data.txt};
\addlegendentry{Distributed BR};

\addplot[thick, cyan,mark=o, mark options={solid}]
table[x=xin, y=disBR-GS, col sep=comma] 
{Figdata/fig9data.txt};
\addlegendentry{Distributed BR-GS};

\addplot[thick, blue, mark=x]
table[x=xin, y=disGB, col sep=comma] 
{Figdata/fig9data.txt};
\addlegendentry{Distributed GB};

\addplot[thick, magenta, densely dotted, mark=star, mark options={solid}]
table[x=xin, y=disBR_uni, col sep=comma] 
{Figdata/fig9data.txt};
\addlegendentry{Distributed BR (unicasting)};

\addplot[thick, blue, densely dotted,  mark=x, mark options={solid}]
table[x=xin, y=disGB_uni, col sep=comma] 
{Figdata/fig9data.txt};
\addlegendentry{Distributed GB (unicasting)};

\draw (1000,57) ellipse (100 and 14);
\draw (1500,42) ellipse (100 and 5);

\begin{scope}[>=latex]
\draw[-] (1000,71) -- (1000,78) {};
\draw[-] (1500,37) -- (1500,27) {};
\end{scope}

\node[black, font=\scriptsize] at (1000,80) {multicasting};
\node[black, font=\scriptsize] at (1500,25) {unicasting};

\end{axis}

\end{tikzpicture}
